Radiative corrections to quark-quark-reggeon vertex in QCD

One loop corrections to the coupling of the reggeized gluon to quarks are calculated in QCD. Combining this result with the known corrections to the gluon-gluon-reggeon vertex, we check the self-consistency of the representation of the amplitudes with gluon quantum numbers and negative signature in the $t$-channel in terms of Regge pole contribution.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------CUT HERE TO STRIPP OFF POSTSCRIPT FILE FIGURES------------



%!PS-Adobe-1.0
%%Creator: QUARTAROLO
%%Title: PGPLOT PostScript plot
%%CreationDate:  8-JUL-1993 16:56
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 0 3 3420 7409 l 0 3 c -1 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0
3 c 0 3 c -1 3 c 0 3 c 0 3 c 0 3 c -1 3 c 0 3 c
0 3 c -1 3 c 0 3 c 0 3 c -1 3 c 0 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0
3 c -1 3 c -1 3 c 0 3 c -1 3 c 0 3 c -1 3 c -1 3 c
0 3 c -1 3 c -1 3 c -1 3 c 0 2 c -1 3 c -1 3 c -1 3 c 0 3 c -1 3 c -1 3 c -1 3
c -1 3 c -1 3 c -1 2 c -1 3 c -1 3 c -1 3 c -1 3 c
-1 3 c -1 2 c -1 3 c -1 3 c -1 3 c -1 3 c -1 2 c -2 3 c -1 3 c -1 3 c -1 3 c -1
2 c -2 3 c -1 3 c -1 3 c -1 2 c -2 3 c -1 3 c -1 2 c
-2 3 c -1 3 c -2 2 c -1 3 c -1 3 c -2 2 c -1 3 c -2 3 c -1 2 c -2 3 c -1 3 c -2
2 c -1 3 c -2 2 c -2 3 c -1 2 c -2 3 c -1 2 c -2 3 c
-2 2 c -1 3 c -2 2 c -2 3 c -2 2 c -1 3 c -2 2 c -2 3 c -2 2 c -1 3 c -2 2 c -2
2 c -2 3 c -2 2 c -2 2 c -2 3 c -2 2 c -2 2 c -1 3 c
-2 2 c -2 2 c -2 3 c -2 2 c -2 2 c -2 2 c -2 3 c -3 2 c -2 2 c -2 2 c -2 2 c -2
2 c -2 3 c -2 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2 2 c
-2 2 c -2 2 c -3 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2
2 c -3 2 c -2 1 c -3 2 c -2 2 c -2 2 c -3 2 c -2 2 c
-3 1 c -2 2 c -3 2 c -2 1 c -3 2 c -2 2 c -3 2 c -2 1 c -3 2 c -2 1 c -3 2 c -2
2 c -3 1 c -2 2 c -3 1 c -3 2 c -2 1 c -3 2 c -3 1 c
-2 2 c -3 1 c -2 2 c -3 1 c -3 1 c -2 2 c -3 1 c -3 2 c -3 1 c -2 1 c -3 1 c -3
2 c -3 1 c -2 1 c -3 1 c -3 2 c -3 1 c -2 1 c -3 1 c
-3 1 c -3 1 c -3 2 c -2 1 c -3 1 c -3 1 c -3 1 c -3 1 c -2 1 c -3 1 c -3 1 c -3
1 c -3 1 c -3 0 c -3 1 c -3 1 c -2 1 c -3 1 c -3 1 c
-3 1 c -3 0 c -3 1 c -3 1 c -3 1 c -3 0 c -3 1 c -3 1 c -3 0 c -3 1 c -3 0 c -2
1 c -3 1 c -3 0 c -3 1 c -3 0 c -3 1 c -3 0 c -3 1 c
-3 0 c -3 1 c -3 0 c -3 0 c -3 1 c -3 0 c -3 0 c -3 1 c -3 0 c -3 0 c -3 1 c -3
0 c -3 0 c -3 0 c -3 0 c -3 1 c -3 0 c -3 0 c -3 0 c
-3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3
0 c -3 0 c -4 -1 c -3 0 c -3 0 c -3 0 c -3 0 c
-3 -1 c -3 0 c -3 0 c -3 -1 c -3 0 c -3 0 c -3 -1 c -3 0 c -3 0 c -2 -1 c -3 0
c -3 -1 c -3 0 c -3 -1 c -3 0 c -3 -1 c -3 0 c
-3 -1 c -3 -1 c -3 0 c -3 -1 c -3 0 c -3 -1 c -3 -1 c -3 0 c -3 -1 c -3 -1 c -3
-1 c -3 0 c -2 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c
-3 -1 c -3 0 c -3 -1 c -3 -1 c -2 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c
-2 -1 c -3 -1 c -3 -2 c -3 -1 c -3 -1 c -2 -1 c
-3 -1 c -3 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -1 c -3 -2 c -2 -1 c -3 -1 c -3 -1 c
-3 -2 c -2 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -2 c
-3 -1 c -2 -2 c -3 -1 c -2 -2 c -3 -1 c -3 -2 c -2 -1 c -3 -2 c -2 -1 c -3 -2 c
-3 -2 c -2 -1 c -3 -2 c -2 -1 c -3 -2 c -2 -2 c
-3 -2 c -2 -1 c -3 -2 c -2 -2 c -2 -1 c -3 -2 c -2 -2 c -3 -2 c -2 -2 c -3 -2 c
-2 -1 c -2 -2 c -3 -2 c -2 -2 c -2 -2 c -3 -2 c
-2 -2 c -2 -2 c -2 -2 c -3 -2 c -2 -2 c -2 -2 c -2 -2 c -3 -2 c -2 -2 c -2 -2 c
-2 -2 c -2 -2 c -3 -2 c -2 -2 c -2 -3 c -2 -2 c
-2 -2 c -2 -2 c -2 -2 c -2 -2 c -2 -3 c -2 -2 c -2 -2 c -2 -2 c -2 -3 c -2 -2 c
-2 -2 c -2 -3 c -2 -2 c -2 -2 c -2 -3 c -2 -2 c
-2 -2 c -2 -3 c -1 -2 c -2 -2 c -2 -3 c -2 -2 c -2 -3 c -1 -2 c -2 -3 c -2 -2 c
-2 -3 c -1 -2 c -2 -3 c -2 -2 c -1 -3 c -2 -2 c
-2 -3 c -1 -2 c -2 -3 c -1 -2 c -2 -3 c -1 -2 c -2 -3 c -2 -3 c -1 -2 c -1 -3 c
-2 -3 c -1 -2 c -2 -3 c -1 -3 c -2 -2 c -1 -3 c
-1 -3 c -2 -2 c -1 -3 c -1 -3 c -2 -2 c -1 -3 c -1 -3 c -1 -3 c -2 -2 c -1 -3 c
-1 -3 c -1 -3 c -1 -3 c -1 -2 c -2 -3 c -1 -3 c
-1 -3 c -1 -3 c -1 -2 c -1 -3 c -1 -3 c -1 -3 c -1 -3 c -1 -3 c -1 -2 c -1 -3 c
-1 -3 c -1 -3 c 0 -3 c -1 -3 c -1 -3 c -1 -3 c
-1 -3 c 0 -3 c -1 -2 c -1 -3 c -1 -3 c 0 -3 c -1 -3 c -1 -3 c 0 -3 c -1 -3 c -1
-3 c 0 -3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c -1 -3 c
0 -3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c 0 -3 c -1 -3 c 0 -3 c 0 -3
c 0 -3 c -1 -3 c 0 -3 c 0 -3 c 0 -3 c -1 -3 c 0 -3 c
0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0
-3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c
0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 1
-3 c 0 -3 c 1 -3 c 0 -3 c 1 -3 c 0 -3 c 1 -3 c 0 -3 c
1 -3 c 0 -3 c 1 -3 c 1 -3 c 0 -2 c 1 -3 c 1 -3 c 0 -3 c 1 -3 c 1 -3 c 1 -3 c 0
-3 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c 0 -2 c 1 -3 c 1 -3 c
1 -3 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c 1 -2 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c 1 -2 c 2
-3 c 1 -3 c 1 -3 c 1 -3 c 1 -2 c 1 -3 c 2 -3 c 1 -3 c
1 -2 c 1 -3 c 2 -3 c 1 -3 c 1 -2 c 2 -3 c 1 -3 c 1 -2 c 2 -3 c 1 -3 c 2 -2 c 1
-3 c 2 -3 c 1 -2 c 1 -3 c 2 -2 c 2 -3 c 1 -3 c 2 -2 c
1 -3 c 2 -2 c 1 -3 c 2 -2 c 2 -3 c 1 -3 c 2 -2 c 2 -3 c 1 -2 c 2 -3 c 2 -2 c 2
-2 c 1 -3 c 2 -2 c 2 -3 c 2 -2 c 2 -3 c 1 -2 c 2 -2 c
2 -3 c 2 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c 2 -2 c 2 -3 c 2
-2 c 2 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c
2 -2 c 3 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c 3 -2 c 2 -2 c 2 -2 c 2 -2 c 3 -2 c 2
-2 c 2 -2 c 2 -2 c 3 -2 c 2 -1 c 2 -2 c 3 -2 c 2 -2 c
2 -2 c 3 -2 c 2 -2 c 3 -1 c 2 -2 c 3 -2 c 2 -2 c 2 -2 c 3 -1 c 2 -2 c 3 -2 c 2
-1 c 3 -2 c 2 -2 c 3 -1 c 2 -2 c 3 -2 c 3 -1 c 2 -2 c
3 -1 c 2 -2 c 3 -1 c 3 -2 c 2 -1 c 3 -2 c 2 -1 c 3 -2 c 3 -1 c 2 -2 c 3 -1 c 3
-1 c 2 -2 c 3 -1 c 3 -1 c 3 -2 c 2 -1 c 3 -1 c 3 -2 c
2 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -2 c 2 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 2 -1 c 3
-1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 2 -1 c 3 -1 c 3 -1 c
3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 0 c 3 -1 c 2 -1 c 3 -1 c 3 -1 c 3 0 c 3 -1 c 3 -1
c 3 0 c 3 -1 c 3 -1 c 3 0 c 3 -1 c 3 -1 c 3 0 c
3 -1 c 3 0 c 3 -1 c 3 0 c 3 -1 c 3 0 c 3 -1 c 2 0 c 3 -1 c 3 0 c 3 0 c 3 -1 c 3
0 c 3 0 c 3 -1 c 3 0 c 3 0 c 3 0 c 3 -1 c 3 0 c
3 0 c 4 0 c 3 0 c 3 0 c 3 0 c 3 -1 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c
3 0 c 3 1 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 1 c
3 0 c 3 0 c 3 0 c 3 1 c 3 0 c 3 0 c 3 1 c 3 0 c 3 0 c 3 1 c 3 0 c 3 1 c 3 0 c 3
1 c 3 0 c 3 1 c 3 0 c 3 1 c 3 0 c 2 1 c 3 1 c 3 0 c
3 1 c 3 1 c 3 0 c 3 1 c 3 1 c 3 0 c 3 1 c 3 1 c 3 1 c 3 1 c 3 0 c 2 1 c 3 1 c 3
1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 2 1 c 3 1 c 3 1 c
3 1 c 3 1 c 2 1 c 3 1 c 3 1 c 3 1 c 3 1 c 2 2 c 3 1 c 3 1 c 3 1 c 2 1 c 3 2 c 3
1 c 3 1 c 2 2 c 3 1 c 3 1 c 3 2 c 2 1 c 3 1 c 3 2 c
2 1 c 3 2 c 2 1 c 3 2 c 3 1 c 2 2 c 3 1 c 3 2 c 2 1 c 3 2 c 2 1 c 3 2 c 2 2 c 3
1 c 2 2 c 3 2 c 2 1 c 3 2 c 2 2 c 3 1 c 2 2 c 3 2 c
2 2 c 3 2 c 2 1 c 2 2 c 3 2 c 2 2 c 3 2 c 2 2 c 2 2 c 3 1 c 2 2 c 2 2 c 2 2 c 3
2 c 2 2 c 2 2 c 3 2 c 2 2 c 2 2 c 2 2 c 2 2 c 3 3 c
2 2 c 2 2 c 2 2 c 2 2 c 2 2 c 2 2 c 2 2 c 2 3 c 3 2 c 2 2 c 2 2 c 2 3 c 2 2 c 2
2 c 2 2 c 2 3 c 1 2 c 2 2 c 2 3 c 2 2 c 2 2 c 2 3 c
2 2 c 2 2 c 2 3 c 1 2 c 2 3 c 2 2 c 2 3 c 1 2 c 2 2 c 2 3 c 2 2 c 1 3 c 2 2 c 2
3 c 1 3 c 2 2 c 1 3 c 2 2 c 2 3 c 1 2 c 2 3 c 1 3 c
2 2 c 1 3 c 2 2 c 1 3 c 2 3 c 1 2 c 1 3 c 2 3 c 1 2 c 2 3 c 1 3 c 1 2 c 2 3 c 1
3 c 1 3 c 1 2 c 2 3 c 1 3 c 1 3 c 1 2 c 1 3 c 2 3 c
1 3 c 1 3 c 1 2 c 1 3 c 1 3 c 1 3 c 1 3 c 1 2 c 1 3 c 1 3 c 1 3 c 1 3 c 1 3 c 1
3 c 1 3 c 1 2 c 1 3 c 0 3 c 1 3 c 1 3 c 1 3 c 0 3 c
1 3 c 1 3 c 1 3 c 0 3 c 1 3 c 1 2 c 0 3 c 1 3 c 0 3 c 1 3 c 1 3 c 0 3 c 1 3 c 0
3 c 1 3 c 0 3 c 1 3 c 0 3 c 0 3 c 1 3 c 0 3 c 0 3 c
1 3 c 0 3 c 0 3 c 1 3 c 0 3 c 0 3 c 0 3 c 1 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0
3 c 0 3 c 1 3 c 0 3 c 0 3 c
0 3 5339 7409 l 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c -1 3 c 0 3 c 0
3 c 0 3 c -1 3 c 0 3 c 0 3 c 0 3 c -1 3 c 0 3 c 0 3 c
-1 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0 3 c -1 3 c 0 3 c
-1 3 c -1 3 c 0 3 c -1 3 c -1 3 c 0 3 c -1 3 c -1 3 c
-1 2 c 0 3 c -1 3 c -1 3 c -1 3 c -1 3 c 0 3 c -1 3 c -1 3 c -1 3 c -1 2 c -1 3
c -1 3 c -1 3 c -1 3 c -1 3 c -1 2 c -1 3 c -1 3 c
-1 3 c -2 3 c -1 2 c -1 3 c -1 3 c -1 3 c -1 3 c -2 2 c -1 3 c -1 3 c -1 3 c -2
2 c -1 3 c -1 3 c -2 2 c -1 3 c -1 3 c -2 2 c -1 3 c
-2 3 c -1 2 c -2 3 c -1 3 c -1 2 c -2 3 c -2 3 c -1 2 c -2 3 c -1 2 c -2 3 c -1
2 c -2 3 c -2 2 c -1 3 c -2 2 c -2 3 c -1 2 c -2 3 c
-2 2 c -2 3 c -1 2 c -2 3 c -2 2 c -2 3 c -2 2 c -1 2 c -2 3 c -2 2 c -2 2 c -2
3 c -2 2 c -2 2 c -2 3 c -2 2 c -2 2 c -2 3 c -2 2 c
-2 2 c -2 2 c -2 3 c -2 2 c -2 2 c -2 2 c -2 2 c -2 2 c -2 3 c -2 2 c -3 2 c -2
2 c -2 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2 2 c -2 2 c
-3 2 c -2 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2 2 c -3 2 c -2 2 c -2 1 c -3 2 c -2
2 c -3 2 c -2 2 c -3 2 c -2 1 c -2 2 c -3 2 c -2 1 c
-3 2 c -2 2 c -3 2 c -2 1 c -3 2 c -2 1 c -3 2 c -3 2 c -2 1 c -3 2 c -2 1 c -3
2 c -3 1 c -2 2 c -3 1 c -2 2 c -3 1 c -3 2 c -2 1 c
-3 1 c -3 2 c -2 1 c -3 2 c -3 1 c -3 1 c -2 1 c -3 2 c -3 1 c -2 1 c -3 1 c -3
2 c -3 1 c -3 1 c -2 1 c -3 1 c -3 1 c -3 2 c -3 1 c
-2 1 c -3 1 c -3 1 c -3 1 c -3 1 c -3 1 c -2 1 c -3 1 c -3 1 c -3 0 c -3 1 c -3
1 c -3 1 c -3 1 c -3 1 c -2 1 c -3 0 c -3 1 c -3 1 c
-3 1 c -3 0 c -3 1 c -3 1 c -3 0 c -3 1 c -3 0 c -3 1 c -3 1 c -3 0 c -3 1 c -3
0 c -3 1 c -3 0 c -3 1 c -3 0 c -2 1 c -3 0 c -3 0 c
-3 1 c -3 0 c -3 0 c -3 1 c -3 0 c -3 0 c -3 1 c -3 0 c -3 0 c -3 0 c -3 0 c -4
1 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c
-3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 0 c -3 -1 c -3 0 c
-3 0 c -3 0 c -3 0 c -3 -1 c -3 0 c -3 0 c -3 -1 c
-3 0 c -3 0 c -3 -1 c -3 0 c -3 0 c -3 -1 c -3 0 c -3 -1 c -3 0 c -3 -1 c -3 0
c -3 -1 c -3 0 c -3 -1 c -2 -1 c -3 0 c -3 -1 c
-3 0 c -3 -1 c -3 -1 c -3 0 c -3 -1 c -3 -1 c -3 -1 c -3 0 c -3 -1 c -3 -1 c -3
-1 c -2 -1 c -3 -1 c -3 -1 c -3 0 c -3 -1 c -3 -1 c
-3 -1 c -3 -1 c -2 -1 c -3 -1 c -3 -1 c -3 -1 c -3 -1 c -2 -1 c -3 -2 c -3 -1 c
-3 -1 c -3 -1 c -2 -1 c -3 -1 c -3 -2 c -3 -1 c
-2 -1 c -3 -1 c -3 -2 c -3 -1 c -2 -1 c -3 -1 c -3 -2 c -3 -1 c -2 -2 c -3 -1 c
-3 -1 c -2 -2 c -3 -1 c -2 -2 c -3 -1 c -3 -2 c
-2 -1 c -3 -2 c -3 -1 c -2 -2 c -3 -1 c -2 -2 c -3 -2 c -2 -1 c -3 -2 c -2 -1 c
-3 -2 c -2 -2 c -3 -2 c -2 -1 c -3 -2 c -2 -2 c
-3 -1 c -2 -2 c -3 -2 c -2 -2 c -2 -2 c -3 -2 c -2 -1 c -3 -2 c -2 -2 c -2 -2 c
-3 -2 c -2 -2 c -2 -2 c -2 -2 c -3 -2 c -2 -2 c
-2 -2 c -3 -2 c -2 -2 c -2 -2 c -2 -2 c -2 -2 c -3 -2 c -2 -2 c -2 -2 c -2 -2 c
-2 -3 c -2 -2 c -2 -2 c -2 -2 c -2 -2 c -3 -2 c
-2 -3 c -2 -2 c -2 -2 c -2 -2 c -2 -3 c -2 -2 c -2 -2 c -1 -3 c -2 -2 c -2 -2 c
-2 -3 c -2 -2 c -2 -2 c -2 -3 c -2 -2 c -2 -2 c
-1 -3 c -2 -2 c -2 -3 c -2 -2 c -1 -3 c -2 -2 c -2 -3 c -2 -2 c -1 -3 c -2 -2 c
-2 -3 c -1 -2 c -2 -3 c -1 -2 c -2 -3 c -2 -2 c
-1 -3 c -2 -2 c -1 -3 c -2 -3 c -1 -2 c -2 -3 c -1 -3 c -2 -2 c -1 -3 c -1 -3 c
-2 -2 c -1 -3 c -2 -3 c -1 -2 c -1 -3 c -2 -3 c
-1 -2 c -1 -3 c -1 -3 c -2 -3 c -1 -2 c -1 -3 c -1 -3 c -1 -3 c -2 -3 c -1 -2 c
-1 -3 c -1 -3 c -1 -3 c -1 -3 c -1 -2 c -1 -3 c
-1 -3 c -1 -3 c -1 -3 c -1 -3 c -1 -2 c -1 -3 c -1 -3 c -1 -3 c -1 -3 c -1 -3 c
0 -3 c -1 -3 c -1 -3 c -1 -3 c 0 -2 c -1 -3 c
-1 -3 c -1 -3 c 0 -3 c -1 -3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c -1 -3 c -1 -3 c 0
-3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c -1 -3 c 0 -3 c
0 -3 c -1 -3 c 0 -3 c 0 -3 c -1 -3 c 0 -3 c 0 -3 c -1 -3 c 0 -3 c 0 -3 c 0 -3 c
-1 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c
0 -3 c -1 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 0 -3 c 0 -3 c 0
-3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 0 -3 c
1 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 0 -3 c 1 -3 c 0 -3 c 1
-3 c 0 -3 c 1 -3 c 0 -3 c 1 -3 c 1 -3 c 0 -3 c 1 -3 c
0 -3 c 1 -2 c 1 -3 c 0 -3 c 1 -3 c 1 -3 c 1 -3 c 0 -3 c 1 -3 c 1 -3 c 1 -3 c 0
-3 c 1 -3 c 1 -2 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c
1 -3 c 1 -3 c 1 -2 c 1 -3 c 1 -3 c 1 -3 c 1 -3 c 1 -2 c 1 -3 c 1 -3 c 2 -3 c 1
-3 c 1 -2 c 1 -3 c 1 -3 c 2 -3 c 1 -2 c 1 -3 c 1 -3 c
2 -3 c 1 -2 c 1 -3 c 2 -3 c 1 -2 c 2 -3 c 1 -3 c 1 -2 c 2 -3 c 1 -3 c 2 -2 c 1
-3 c 2 -2 c 1 -3 c 2 -3 c 1 -2 c 2 -3 c 2 -2 c 1 -3 c
2 -2 c 1 -3 c 2 -3 c 2 -2 c 1 -3 c 2 -2 c 2 -3 c 2 -2 c 1 -2 c 2 -3 c 2 -2 c 2
-3 c 1 -2 c 2 -3 c 2 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c
2 -3 c 2 -2 c 1 -2 c 2 -3 c 2 -2 c 2 -2 c 2 -2 c 2 -3 c 2 -2 c 2 -2 c 3 -2 c 2
-3 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c
3 -3 c 2 -2 c 2 -2 c 2 -2 c 2 -2 c 3 -2 c 2 -2 c 2 -2 c 3 -2 c 2 -2 c 2 -2 c 2
-2 c 3 -1 c 2 -2 c 2 -2 c 3 -2 c 2 -2 c 3 -2 c 2 -2 c
2 -1 c 3 -2 c 2 -2 c 3 -2 c 2 -2 c 3 -1 c 2 -2 c 3 -2 c 2 -1 c 3 -2 c 2 -2 c 3
-1 c 2 -2 c 3 -2 c 2 -1 c 3 -2 c 2 -1 c 3 -2 c 3 -1 c
2 -2 c 3 -1 c 3 -2 c 2 -1 c 3 -2 c 2 -1 c 3 -2 c 3 -1 c 2 -1 c 3 -2 c 3 -1 c 3
-1 c 2 -2 c 3 -1 c 3 -1 c 3 -2 c 2 -1 c 3 -1 c 3 -1 c
3 -1 c 2 -2 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 2 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 2
-1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c
2 -1 c 3 0 c 3 -1 c 3 -1 c 3 -1 c 3 -1 c 3 0 c 3 -1 c 3 -1 c 3 0 c 3 -1 c 3 -1
c 3 0 c 3 -1 c 2 -1 c 3 0 c 3 -1 c 3 0 c 3 -1 c 3 0 c
3 -1 c 3 0 c 3 -1 c 3 0 c 3 -1 c 3 0 c 3 0 c 3 -1 c 3 0 c 3 0 c 3 -1 c 3 0 c 3
0 c 3 0 c 3 -1 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c
3 -1 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 0 c 3 1 c 3 0 c 3 0 c 3 0 c
4 0 c 3 0 c 3 0 c 3 1 c 3 0 c 3 0 c 3 0 c 3 1 c 3 0 c
3 0 c 3 1 c 3 0 c 3 0 c 3 1 c 2 0 c 3 1 c 3 0 c 3 1 c 3 0 c 3 1 c 3 0 c 3 1 c 3
0 c 3 1 c 3 1 c 3 0 c 3 1 c 3 1 c 3 0 c 3 1 c 3 1 c
3 0 c 3 1 c 3 1 c 2 1 c 3 1 c 3 0 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 3 1 c 2 1 c 3
1 c 3 1 c 3 1 c 3 1 c 3 1 c 2 1 c 3 1 c 3 1 c 3 1 c
3 1 c 2 1 c 3 2 c 3 1 c 3 1 c 3 1 c 2 1 c 3 2 c 3 1 c 2 1 c 3 2 c 3 1 c 3 1 c 2
2 c 3 1 c 3 1 c 2 2 c 3 1 c 3 2 c 2 1 c 3 2 c 2 1 c
3 2 c 3 1 c 2 2 c 3 1 c 2 2 c 3 1 c 3 2 c 2 2 c 3 1 c 2 2 c 3 2 c 2 1 c 3 2 c 2
2 c 3 1 c 2 2 c 2 2 c 3 2 c 2 2 c 3 1 c 2 2 c 3 2 c
2 2 c 2 2 c 3 2 c 2 2 c 2 1 c 3 2 c 2 2 c 2 2 c 2 2 c 3 2 c 2 2 c 2 2 c 2 2 c 3
2 c 2 2 c 2 2 c 2 3 c 2 2 c 3 2 c 2 2 c 2 2 c 2 2 c
2 2 c 2 2 c 2 3 c 2 2 c 2 2 c 2 2 c 2 3 c 2 2 c 2 2 c 2 2 c 2 3 c 2 2 c 2 2 c 2
3 c 2 2 c 2 2 c 2 3 c 2 2 c 1 2 c 2 3 c 2 2 c 2 3 c
2 2 c 1 3 c 2 2 c 2 2 c 2 3 c 1 2 c 2 3 c 2 2 c 1 3 c 2 3 c 2 2 c 1 3 c 2 2 c 1
3 c 2 2 c 1 3 c 2 3 c 2 2 c 1 3 c 1 2 c 2 3 c 1 3 c
2 2 c 1 3 c 2 3 c 1 2 c 1 3 c 2 3 c 1 2 c 1 3 c 2 3 c 1 3 c 1 2 c 1 3 c 2 3 c 1
3 c 1 2 c 1 3 c 1 3 c 1 3 c 2 3 c 1 2 c 1 3 c 1 3 c
1 3 c 1 3 c 1 2 c 1 3 c 1 3 c 1 3 c 1 3 c 1 3 c 1 3 c 1 3 c 0 2 c 1 3 c 1 3 c 1
3 c 1 3 c 0 3 c 1 3 c 1 3 c 1 3 c 0 3 c 1 3 c 1 3 c
0 2 c 1 3 c 1 3 c 0 3 c 1 3 c 0 3 c 1 3 c 0 3 c 1 3 c 0 3 c 1 3 c 0 3 c 1 3 c 0
3 c 1 3 c 0 3 c 0 3 c 1 3 c 0 3 c 0 3 c 0 3 c 1 3 c
0 3 c 0 3 c 0 3 c 1 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c 0 3 c
1919 0 2940 7889 l
1919 0 2940 6929 l
-509 509 2600 7749 l
-509 -509 2600 7070 l
509 509 5199 7749 l
509 -509 5199 7070 l
73 -178 2303 8046 l
178 -74 2303 8046 l
-177 -73 2303 6773 l
-73 -177 2303 6773 l
-178 -74 5496 8046 l
-74 -178 5496 8046 l
73 -178 5496 6773 l
177 -74 5496 6773 l
-177 74 3971 7889 l
-177 -73 3971 7889 l
177 -73 3828 6929 l
177 73 3828 6929 l
0 2 2100 3810 l 0 2 c 0 2 c 0 3 c 0 2 c -1 2 c 0 3 c 0 2 c 0 2 c 0 2 c 0 3 c 0
2 c 0 2 c -1 2 c 0 3 c 0 2 c 0 2 c -1 2 c 0 3 c 0 2 c
0 2 c -1 2 c 0 3 c 0 2 c -1 2 c 0 2 c 0 2 c -1 3 c 0 2 c -1 2 c 0 2 c -1 3 c 0
2 c 0 2 c -1 2 c 0 2 c -1 3 c 0 2 c -1 2 c -1 2 c
0 2 c -1 3 c 0 2 c -1 2 c -1 2 c 0 2 c -1 2 c -1 3 c 0 2 c -1 2 c -1 2 c 0 2 c
-1 2 c -1 2 c -1 3 c 0 2 c -1 2 c -1 2 c -1 2 c
-1 2 c 0 2 c -1 2 c -1 2 c -1 3 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c 0 2
c -1 2 c -1 2 c -1 2 c -2 2 c -1 2 c -1 2 c -1 2 c
-1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -2 2 c -1 2 c -1 2 c -1 2 c -1
2 c -2 1 c -1 2 c -1 2 c -1 2 c -2 2 c -1 2 c -1 2 c
-1 2 c -2 1 c -1 2 c -1 2 c -2 2 c -1 2 c -1 2 c -2 1 c -1 2 c -2 2 c -1 2 c -1
1 c -2 2 c -1 2 c -2 2 c -1 1 c -2 2 c -1 2 c -2 1 c
-1 2 c -2 2 c -1 1 c -2 2 c -1 2 c -2 1 c -2 2 c -1 2 c -2 1 c -1 2 c -2 1 c -2
2 c -1 2 c -2 1 c -1 2 c -2 1 c -2 2 c -1 1 c -2 2 c
-2 1 c -2 2 c -1 1 c -2 2 c -2 1 c -2 1 c -1 2 c -2 1 c -2 2 c -2 1 c -1 1 c -2
2 c -2 1 c -2 2 c -2 1 c -1 1 c -2 2 c -2 1 c -2 1 c
-2 1 c -2 2 c -2 1 c -2 1 c -1 1 c -2 2 c -2 1 c -2 1 c -2 1 c -2 1 c -2 2 c -2
1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c
-2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2
1 c -2 1 c -2 1 c -3 1 c -2 1 c -2 0 c -2 1 c -2 1 c
-2 1 c -2 1 c -2 0 c -2 1 c -3 1 c -2 1 c -2 0 c -2 1 c -2 1 c -2 0 c -2 1 c -3
1 c -2 0 c -2 1 c -2 1 c -2 0 c -3 1 c -2 0 c -2 1 c
-2 0 c -2 1 c -2 0 c -3 1 c -2 0 c -2 1 c -2 0 c -3 1 c -2 0 c -2 1 c -2 0 c -2
0 c -3 1 c -2 0 c -2 1 c -2 0 c -3 0 c -2 1 c -2 0 c
-2 0 c -3 0 c -2 1 c -2 0 c -2 0 c -3 0 c -2 0 c -2 1 c -2 0 c -3 0 c -2 0 c -2
0 c -2 0 c -3 0 c -2 0 c -2 1 c -2 0 c -3 0 c -2 0 c
-2 0 c -2 0 c -3 0 c -2 0 c -2 0 c -3 -1 c -2 0 c -2 0 c -2 0 c -3 0 c -2 0 c
-2 0 c -2 0 c -3 -1 c -2 0 c -2 0 c -2 0 c -3 0 c
-2 -1 c -2 0 c -2 0 c -3 0 c -2 -1 c -2 0 c -2 0 c -3 -1 c -2 0 c -2 -1 c -2 0
c -2 0 c -3 -1 c -2 0 c -2 -1 c -2 0 c -3 -1 c -2 0 c
-2 -1 c -2 0 c -2 -1 c -3 0 c -2 -1 c -2 0 c -2 -1 c -2 0 c -2 -1 c -3 -1 c -2
0 c -2 -1 c -2 -1 c -2 0 c -2 -1 c -3 -1 c -2 0 c
-2 -1 c -2 -1 c -2 -1 c -2 0 c -2 -1 c -3 -1 c -2 -1 c -2 -1 c -2 0 c -2 -1 c
-2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-2 -1 c -2 -1 c -3 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-1 -1 c -2 -2 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -2 c -2 -1 c -2 -1 c -2 -1 c
-2 -2 c -1 -1 c -2 -1 c -2 -1 c -2 -2 c -2 -1 c
-2 -1 c -1 -2 c -2 -1 c -2 -2 c -2 -1 c -2 -1 c -1 -2 c -2 -1 c -2 -2 c -2 -1 c
-1 -1 c -2 -2 c -2 -1 c -2 -2 c -1 -1 c -2 -2 c
-2 -1 c -1 -2 c -2 -1 c -2 -2 c -1 -1 c -2 -2 c -2 -2 c -1 -1 c -2 -2 c -1 -1 c
-2 -2 c -2 -2 c -1 -1 c -2 -2 c -1 -2 c -2 -1 c
-1 -2 c -2 -2 c -1 -1 c -2 -2 c -1 -2 c -2 -1 c -1 -2 c -2 -2 c -1 -2 c -1 -1 c
-2 -2 c -1 -2 c -2 -2 c -1 -1 c -1 -2 c -2 -2 c
-1 -2 c -1 -2 c -2 -2 c -1 -1 c -1 -2 c -2 -2 c -1 -2 c -1 -2 c -1 -2 c -2 -2 c
-1 -2 c -1 -1 c -1 -2 c -2 -2 c -1 -2 c -1 -2 c
-1 -2 c -1 -2 c -1 -2 c -1 -2 c -2 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c
-1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c
-1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c 0 -2 c -1 -3 c -1 -2 c -1 -2 c -1 -2 c
-1 -2 c -1 -2 c 0 -2 c -1 -2 c -1 -2 c -1 -3 c 0 -2 c
-1 -2 c -1 -2 c -1 -2 c 0 -2 c -1 -2 c -1 -3 c 0 -2 c -1 -2 c -1 -2 c 0 -2 c -1
-2 c 0 -3 c -1 -2 c 0 -2 c -1 -2 c 0 -2 c -1 -3 c
-1 -2 c 0 -2 c 0 -2 c -1 -2 c 0 -3 c -1 -2 c 0 -2 c -1 -2 c 0 -3 c 0 -2 c -1 -2
c 0 -2 c 0 -2 c -1 -3 c 0 -2 c 0 -2 c -1 -2 c 0 -3 c
0 -2 c 0 -2 c -1 -2 c 0 -3 c 0 -2 c 0 -2 c 0 -2 c 0 -3 c -1 -2 c 0 -2 c 0 -2 c
0 -3 c 0 -2 c 0 -2 c 0 -3 c 0 -2 c 0 -2 c 0 -2 c
0 -3 c 0 -2 c 0 -2 c 0 -2 c 0 -3 c 0 -2 c 0 -2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 0
-2 c 0 -3 c 0 -2 c 0 -2 c 1 -2 c 0 -3 c 0 -2 c 0 -2 c
1 -2 c 0 -3 c 0 -2 c 1 -2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 0 -2 c 1 -3 c 0 -2 c 1
-2 c 0 -2 c 1 -2 c 0 -3 c 0 -2 c 1 -2 c 1 -2 c 0 -2 c
1 -3 c 0 -2 c 1 -2 c 0 -2 c 1 -2 c 0 -3 c 1 -2 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 0
-3 c 1 -2 c 1 -2 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 1 -2 c
0 -3 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 1 -2 c 1
-3 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c
1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 2 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -1 c 1 -2 c 1
-2 c 2 -2 c 1 -2 c 1 -2 c 1 -2 c 2 -2 c 1 -2 c 1 -2 c
1 -2 c 2 -1 c 1 -2 c 1 -2 c 2 -2 c 1 -2 c 1 -2 c 2 -1 c 1 -2 c 1 -2 c 2 -2 c 1
-1 c 2 -2 c 1 -2 c 1 -2 c 2 -1 c 1 -2 c 2 -2 c 1 -2 c
2 -1 c 1 -2 c 2 -2 c 1 -1 c 2 -2 c 1 -2 c 2 -1 c 1 -2 c 2 -2 c 2 -1 c 1 -2 c 2
-1 c 1 -2 c 2 -2 c 2 -1 c 1 -2 c 2 -1 c 2 -2 c 1 -1 c
2 -2 c 2 -1 c 1 -2 c 2 -1 c 2 -2 c 2 -1 c 1 -2 c 2 -1 c 2 -2 c 2 -1 c 1 -1 c 2
-2 c 2 -1 c 2 -1 c 2 -2 c 1 -1 c 2 -2 c 2 -1 c 2 -1 c
2 -1 c 2 -2 c 1 -1 c 2 -1 c 2 -2 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -2 c 2 -1 c 2
-1 c 2 -1 c 1 -1 c 2 -1 c 2 -2 c 2 -1 c 2 -1 c 2 -1 c
2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 3 -1 c 2 -1 c 2 -1 c 2
-1 c 2 -1 c 2 -1 c 2 -1 c 2 0 c 2 -1 c 2 -1 c 2 -1 c
2 -1 c 2 -1 c 3 0 c 2 -1 c 2 -1 c 2 -1 c 2 0 c 2 -1 c 2 -1 c 3 -1 c 2 0 c 2 -1
c 2 -1 c 2 0 c 2 -1 c 3 -1 c 2 0 c 2 -1 c 2 0 c
2 -1 c 2 -1 c 3 0 c 2 -1 c 2 0 c 2 -1 c 2 0 c 3 -1 c 2 0 c 2 0 c 2 -1 c 3 0 c 2
-1 c 2 0 c 2 0 c 2 -1 c 3 0 c 2 -1 c 2 0 c 2 0 c
3 0 c 2 -1 c 2 0 c 2 0 c 3 0 c 2 -1 c 2 0 c 2 0 c 3 0 c 2 0 c 2 -1 c 2 0 c 3 0
c 2 0 c 2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 3 0 c 2 0 c
2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 2 0 c 3 1 c 2 0 c 2 0 c 2
0 c 3 0 c 2 1 c 2 0 c 2 0 c 3 0 c 2 1 c 2 0 c 2 0 c
3 0 c 2 1 c 2 0 c 2 1 c 3 0 c 2 0 c 2 1 c 2 0 c 2 1 c 3 0 c 2 0 c 2 1 c 2 0 c 3
1 c 2 0 c 2 1 c 2 0 c 2 1 c 2 1 c 3 0 c 2 1 c 2 0 c
2 1 c 2 1 c 3 0 c 2 1 c 2 1 c 2 0 c 2 1 c 2 1 c 2 1 c 3 0 c 2 1 c 2 1 c 2 1 c 2
0 c 2 1 c 2 1 c 2 1 c 2 1 c 3 1 c 2 0 c 2 1 c 2 1 c
2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2
1 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c
2 2 c 2 1 c 2 1 c 1 1 c 2 1 c 2 2 c 2 1 c 2 1 c 2 2 c 2 1 c 2 1 c 1 1 c 2 2 c 2
1 c 2 2 c 2 1 c 1 1 c 2 2 c 2 1 c 2 1 c 1 2 c 2 1 c
2 2 c 2 1 c 1 2 c 2 1 c 2 2 c 2 1 c 1 2 c 2 1 c 2 2 c 1 1 c 2 2 c 1 1 c 2 2 c 2
2 c 1 1 c 2 2 c 1 1 c 2 2 c 2 2 c 1 1 c 2 2 c 1 2 c
2 1 c 1 2 c 2 2 c 1 1 c 2 2 c 1 2 c 2 2 c 1 1 c 2 2 c 1 2 c 1 2 c 2 1 c 1 2 c 2
2 c 1 2 c 1 1 c 2 2 c 1 2 c 1 2 c 2 2 c 1 2 c 1 1 c
1 2 c 2 2 c 1 2 c 1 2 c 1 2 c 2 2 c 1 2 c 1 2 c 1 2 c 1 2 c 2 1 c 1 2 c 1 2 c 1
2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 2 2 c
1 2 c 1 2 c 1 2 c 0 2 c 1 2 c 1 3 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 0
2 c 1 2 c 1 2 c 1 3 c 1 2 c 0 2 c 1 2 c 1 2 c 1 2 c
0 2 c 1 2 c 1 3 c 0 2 c 1 2 c 1 2 c 0 2 c 1 2 c 1 3 c 0 2 c 1 2 c 0 2 c 1 2 c 1
3 c 0 2 c 1 2 c 0 2 c 1 2 c 0 3 c 0 2 c 1 2 c 0 2 c
1 2 c 0 3 c 1 2 c 0 2 c 0 2 c 1 3 c 0 2 c 0 2 c 1 2 c 0 3 c 0 2 c 0 2 c 1 2 c 0
3 c 0 2 c 0 2 c 1 2 c 0 3 c 0 2 c 0 2 c 0 2 c 0 3 c
0 2 c 0 2 c 1 2 c 0 3 c 0 2 c 0 2 c 0 2 c 0 3 c
0 2 6419 3810 l 0 2 c 0 2 c 0 3 c 0 2 c 0 2 c 0 3 c 0 2 c 0 2 c -1 2 c 0 3 c 0
2 c 0 2 c 0 2 c 0 3 c -1 2 c 0 2 c 0 2 c 0 3 c -1 2 c
0 2 c 0 2 c -1 3 c 0 2 c 0 2 c -1 2 c 0 2 c 0 3 c -1 2 c 0 2 c -1 2 c 0 3 c -1
2 c 0 2 c 0 2 c -1 2 c -1 3 c 0 2 c -1 2 c 0 2 c
-1 2 c 0 3 c -1 2 c 0 2 c -1 2 c -1 2 c 0 2 c -1 3 c -1 2 c 0 2 c -1 2 c -1 2 c
-1 2 c 0 2 c -1 3 c -1 2 c -1 2 c 0 2 c -1 2 c
-1 2 c -1 2 c -1 2 c -1 2 c -1 3 c 0 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1
2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c
-1 2 c -1 2 c -1 2 c -2 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -1 2 c -2 2 c -1
2 c -1 1 c -1 2 c -2 2 c -1 2 c -1 2 c -1 2 c -2 2 c
-1 2 c -1 1 c -2 2 c -1 2 c -1 2 c -2 2 c -1 2 c -1 1 c -2 2 c -1 2 c -2 2 c -1
1 c -1 2 c -2 2 c -1 2 c -2 1 c -1 2 c -2 2 c -1 1 c
-2 2 c -1 2 c -2 1 c -1 2 c -2 2 c -1 1 c -2 2 c -2 2 c -1 1 c -2 2 c -1 1 c -2
2 c -2 2 c -1 1 c -2 2 c -2 1 c -1 2 c -2 1 c -2 2 c
-1 1 c -2 2 c -2 1 c -2 2 c -1 1 c -2 1 c -2 2 c -2 1 c -1 2 c -2 1 c -2 1 c -2
2 c -2 1 c -1 2 c -2 1 c -2 1 c -2 2 c -2 1 c -2 1 c
-1 1 c -2 2 c -2 1 c -2 1 c -2 1 c -2 2 c -2 1 c -2 1 c -2 1 c -2 1 c -2 2 c -1
1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c
-2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 1 c -3 1 c -2 1 c -2 1 c -2 1 c -2 1 c -2
1 c -2 1 c -2 1 c -2 1 c -2 1 c -2 0 c -2 1 c -2 1 c
-3 1 c -2 1 c -2 0 c -2 1 c -2 1 c -2 1 c -2 0 c -3 1 c -2 1 c -2 0 c -2 1 c -2
1 c -2 0 c -3 1 c -2 1 c -2 0 c -2 1 c -2 0 c -2 1 c
-3 0 c -2 1 c -2 0 c -2 1 c -2 0 c -3 1 c -2 0 c -2 1 c -2 0 c -3 1 c -2 0 c -2
0 c -2 1 c -2 0 c -3 1 c -2 0 c -2 0 c -2 1 c -3 0 c
-2 0 c -2 0 c -2 1 c -3 0 c -2 0 c -2 0 c -2 0 c -3 1 c -2 0 c -2 0 c -2 0 c -3
0 c -2 0 c -2 0 c -2 0 c -3 1 c -2 0 c -2 0 c -3 0 c
-2 0 c -2 0 c -2 0 c -3 0 c -2 0 c -2 -1 c -2 0 c -3 0 c -2 0 c -2 0 c -2 0 c
-3 0 c -2 0 c -2 -1 c -2 0 c -3 0 c -2 0 c -2 0 c
-2 -1 c -3 0 c -2 0 c -2 0 c -2 -1 c -3 0 c -2 0 c -2 -1 c -2 0 c -3 -1 c -2 0
c -2 0 c -2 -1 c -2 0 c -3 -1 c -2 0 c -2 -1 c -2 0 c
-3 -1 c -2 0 c -2 -1 c -2 0 c -2 -1 c -2 0 c -3 -1 c -2 0 c -2 -1 c -2 -1 c -2
0 c -3 -1 c -2 -1 c -2 0 c -2 -1 c -2 -1 c -2 0 c
-2 -1 c -3 -1 c -2 -1 c -2 0 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 0 c -2 -1 c
-3 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c
-2 -1 c -2 -2 c -2 -1 c -2 -1 c -2 -1 c -2 -1 c -2 -2 c -1 -1 c -2 -1 c -2 -1 c
-2 -2 c -2 -1 c -2 -1 c -2 -1 c -2 -2 c -1 -1 c
-2 -1 c -2 -2 c -2 -1 c -2 -2 c -1 -1 c -2 -1 c -2 -2 c -2 -1 c -1 -2 c -2 -1 c
-2 -1 c -2 -2 c -1 -1 c -2 -2 c -2 -1 c -2 -2 c
-1 -1 c -2 -2 c -2 -1 c -1 -2 c -2 -1 c -1 -2 c -2 -2 c -2 -1 c -1 -2 c -2 -1 c
-1 -2 c -2 -2 c -2 -1 c -1 -2 c -2 -2 c -1 -1 c
-2 -2 c -1 -2 c -2 -1 c -1 -2 c -2 -2 c -1 -1 c -2 -2 c -1 -2 c -2 -2 c -1 -1 c
-1 -2 c -2 -2 c -1 -2 c -2 -1 c -1 -2 c -1 -2 c
-2 -2 c -1 -2 c -1 -2 c -2 -1 c -1 -2 c -1 -2 c -1 -2 c -2 -2 c -1 -2 c -1 -2 c
-1 -2 c -2 -1 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c
-2 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c
-1 -2 c -2 -2 c -1 -2 c -1 -2 c -1 -2 c 0 -2 c
-1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -2 c -1 -3 c -1 -2 c -1 -2 c 0 -2 c
-1 -2 c -1 -2 c -1 -2 c -1 -2 c 0 -2 c -1 -3 c
-1 -2 c -1 -2 c 0 -2 c -1 -2 c -1 -2 c 0 -2 c -1 -3 c -1 -2 c 0 -2 c -1 -2 c -1
-2 c 0 -2 c -1 -3 c 0 -2 c -1 -2 c -1 -2 c 0 -2 c
-1 -3 c 0 -2 c -1 -2 c 0 -2 c 0 -2 c -1 -3 c 0 -2 c -1 -2 c 0 -2 c -1 -3 c 0 -2
c 0 -2 c -1 -2 c 0 -2 c 0 -3 c -1 -2 c 0 -2 c 0 -2 c
0 -3 c -1 -2 c 0 -2 c 0 -2 c 0 -3 c -1 -2 c 0 -2 c 0 -2 c 0 -3 c 0 -2 c 0 -2 c
0 -2 c 0 -3 c -1 -2 c 0 -2 c 0 -3 c 0 -2 c 0 -2 c
0 -2 c 0 -3 c 0 -2 c 0 -2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 0 -2 c 0 -3 c 0 -2 c 0
-2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 0 -2 c 0 -3 c 1 -2 c
0 -2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 0 -2 c 1 -3 c 0 -2 c 0 -2 c 1 -2 c 0 -3 c 1
-2 c 0 -2 c 1 -2 c 0 -2 c 0 -3 c 1 -2 c 0 -2 c 1 -2 c
0 -2 c 1 -3 c 1 -2 c 0 -2 c 1 -2 c 0 -2 c 1 -3 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 0
-2 c 1 -3 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 1 -2 c 0 -2 c
1 -2 c 1 -3 c 1 -2 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1
-2 c 1 -3 c 1 -2 c 0 -2 c 1 -2 c 1 -2 c 1 -2 c 2 -2 c
1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 1 -2 c 2 -1 c 1
-2 c 1 -2 c 1 -2 c 1 -2 c 2 -2 c 1 -2 c 1 -2 c 1 -2 c
2 -2 c 1 -2 c 1 -1 c 1 -2 c 2 -2 c 1 -2 c 1 -2 c 2 -2 c 1 -1 c 1 -2 c 2 -2 c 1
-2 c 2 -1 c 1 -2 c 1 -2 c 2 -2 c 1 -1 c 2 -2 c 1 -2 c
2 -2 c 1 -1 c 2 -2 c 1 -2 c 2 -1 c 1 -2 c 2 -2 c 1 -1 c 2 -2 c 2 -2 c 1 -1 c 2
-2 c 1 -1 c 2 -2 c 2 -2 c 1 -1 c 2 -2 c 1 -1 c 2 -2 c
2 -1 c 1 -2 c 2 -1 c 2 -2 c 2 -1 c 1 -2 c 2 -1 c 2 -2 c 2 -1 c 1 -2 c 2 -1 c 2
-1 c 2 -2 c 1 -1 c 2 -1 c 2 -2 c 2 -1 c 2 -2 c 1 -1 c
2 -1 c 2 -1 c 2 -2 c 2 -1 c 2 -1 c 2 -2 c 2 -1 c 1 -1 c 2 -1 c 2 -1 c 2 -2 c 2
-1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -2 c 2 -1 c 2 -1 c
2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2
-1 c 2 -1 c 2 -1 c 2 -1 c 2 -1 c 2 0 c 3 -1 c 2 -1 c
2 -1 c 2 -1 c 2 -1 c 2 0 c 2 -1 c 2 -1 c 2 -1 c 3 0 c 2 -1 c 2 -1 c 2 -1 c 2 0
c 2 -1 c 2 -1 c 3 0 c 2 -1 c 2 -1 c 2 0 c 2 -1 c
3 0 c 2 -1 c 2 -1 c 2 0 c 2 -1 c 2 0 c 3 -1 c 2 0 c 2 -1 c 2 0 c 3 0 c 2 -1 c 2
0 c 2 -1 c 2 0 c 3 0 c 2 -1 c 2 0 c 2 -1 c 3 0 c
2 0 c 2 0 c 2 -1 c 3 0 c 2 0 c 2 0 c 2 -1 c 3 0 c 2 0 c 2 0 c 2 0 c 3 -1 c 2 0
c 2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 2 0 c 3 0 c 2 0 c
2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 3 0 c 2 0 c 2 0 c 2 0 c 3 0 c 2 0 c 2 1 c 2 0 c 3
0 c 2 0 c 2 0 c 2 1 c 3 0 c 2 0 c 2 0 c 2 1 c 3 0 c
2 0 c 2 0 c 2 1 c 3 0 c 2 1 c 2 0 c 2 0 c 2 1 c 3 0 c 2 1 c 2 0 c 2 0 c 3 1 c 2
0 c 2 1 c 2 0 c 2 1 c 3 0 c 2 1 c 2 1 c 2 0 c 2 1 c
2 0 c 3 1 c 2 1 c 2 0 c 2 1 c 2 1 c 2 0 c 3 1 c 2 1 c 2 1 c 2 0 c 2 1 c 2 1 c 2
1 c 3 0 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 0 c 2 1 c
2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 3 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2 1 c 2
1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 1 1 c 2 1 c 2 1 c
2 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2 1 c 2 2 c 2 1 c 1 1 c 2 2 c 2 1 c 2 1 c 2 1 c 2
2 c 1 1 c 2 2 c 2 1 c 2 1 c 2 2 c 1 1 c 2 1 c 2 2 c
2 1 c 1 2 c 2 1 c 2 2 c 2 1 c 1 2 c 2 1 c 2 2 c 1 1 c 2 2 c 2 1 c 1 2 c 2 1 c 2
2 c 1 2 c 2 1 c 1 2 c 2 1 c 2 2 c 1 2 c 2 1 c 1 2 c
2 2 c 1 1 c 2 2 c 1 2 c 2 1 c 1 2 c 2 2 c 1 2 c 2 1 c 1 2 c 1 2 c 2 2 c 1 1 c 2
2 c 1 2 c 1 2 c 2 1 c 1 2 c 1 2 c 2 2 c 1 2 c 1 2 c
2 1 c 1 2 c 1 2 c 1 2 c 2 2 c 1 2 c 1 2 c 1 2 c 2 2 c 1 2 c 1 2 c 1 1 c 1 2 c 1
2 c 1 2 c 2 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c
1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 2 c 1 3 c 1 2 c 1 2 c 1 2 c 0 2 c 1 2 c 1 2 c 1
2 c 1 2 c 1 2 c 1 2 c 0 3 c 1 2 c 1 2 c 1 2 c 0 2 c
1 2 c 1 2 c 1 2 c 0 3 c 1 2 c 1 2 c 0 2 c 1 2 c 1 2 c 0 3 c 1 2 c 0 2 c 1 2 c 0
2 c 1 3 c 0 2 c 1 2 c 1 2 c 0 2 c 0 3 c 1 2 c 0 2 c
1 2 c 0 2 c 1 3 c 0 2 c 0 2 c 1 2 c 0 3 c 0 2 c 1 2 c 0 2 c 0 3 c 1 2 c 0 2 c 0
2 c 0 3 c 1 2 c 0 2 c 0 2 c 0 3 c 0 2 c 0 2 c 1 2 c
0 3 c 0 2 c 0 2 c 0 2 c 0 3 c 0 2 c 0 2 c 0 2 c 0 3 c
-339 339 1485 4064 l
73 -177 1259 4290 l
177 -73 1259 4290 l
-178 -73 6540 4290 l
-74 -177 6540 4290 l
-339 -339 1485 3555 l
-177 -74 1317 3386 l
-73 -178 1317 3386 l
73 -178 6482 3386 l
177 -74 6482 3386 l
340 339 1994 4064 l
-177 -73 2220 4290 l
-73 -177 2220 4290 l
73 -177 5579 4290 l
177 -73 5579 4290 l
340 -339 1994 3555 l
73 -178 2164 3386 l
177 -74 2164 3386 l
-177 -74 5635 3386 l
-74 -178 5635 3386 l
339 339 6314 4064 l
-340 339 5805 4064 l
-340 -339 5805 3555 l
339 -339 6314 3555 l
240 0 2460 3930 l
240 0 2460 3690 l
1199 0 3372 3810 l
-509 509 3372 3810 l
73 -177 3032 4149 l
177 -74 3032 4149 l
-509 -509 3372 3810 l
-177 -73 3032 3470 l
-74 -177 3032 3470 l
509 509 4571 3810 l
-178 -73 4911 4149 l
-74 -177 4911 4149 l
509 -509 4571 3810 l
73 -177 4911 3470 l
177 -73 4911 3470 l
240 0 5099 3810 l
0 -240 5219 3930 l
0 -126 3651 5735 l 78 0 3651 5735 l 48 0 3651 5675 l 6 -6 3753 5735 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 5693 l 0 -96 3873 5693 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 5675 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 5621 l 6 -6 c 6 6 c -6 6 c 12 6 4088
5711 l 18 18 c 0 -126 c
-48 -126 2220 6335 l 48 -126 2220 6335 l 60 0 2190 6251 l
0 -126 5540 6335 l 54 0 5540 6335 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c 54 0 5540 6275 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -54 0 c
-6 12 3944 6665 l -12 12 c -12 6 c -23 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 23 0 c
12 6 c 12 12 c 6 12 c
-6 12 3920 8345 l -12 12 c -11 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
11 6 c 12 12 c 6 12 c 0 -42 3962 8375 l
-48 -126 2196 8495 l 48 -126 2196 8495 l 60 0 2166 8411 l 0 -42 2274 8495 l
0 -126 5516 8495 l 54 0 5516 8495 l 18 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -6
-6 c -18 -6 c 54 0 5516 8435 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -54 0 c 0 -42 5642 8495 l
0 -126 3651 2496 l 78 0 3651 2496 l 48 0 3651 2436 l 6 -6 3753 2496 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 2454 l 0 -96 3873 2454 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 2436 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 2382 l 6 -6 c 6 6 c -6 6 c 0 6 4076
2466 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c
6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c 84 0 c
0 -84 5969 3834 l 18 18 5969 3810 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
6149 3834 l -12 12 6149 3816 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1


%!PS-Adobe-1.0
%%Creator: QUARTAROLO
%%Title: PGPLOT PostScript plot
%%CreationDate:  8-JUL-1993 16:57
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 250 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 0 2 1980 8129 l 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0
2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c
0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1
c 0 2 c 0 1 c 0 2 c -1 1 c 0 1 c 0 2 c -1 1 c 0 2 c
0 1 c -1 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c 0
2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c -1 2 c
-1 1 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c
-1 2 c 0 1 c -1 1 c -1 2 c 0 1 c -1 1 c -1 2 c -1 1 c
0 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 1 c -1 2
c 0 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 1 c
-1 2 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1
0 c -2 1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 1 c
-1 0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 0 c -2 1 c -1
0 c -1 1 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c
-1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2
0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c
-1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2
1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c
-2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c
-1 0 c -2 0 c -1 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1
c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c
-1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1
-1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -2 0 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c -1 -1 c 0
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1
c 0 -2 c -1 -1 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c
1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c
0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c 1
-1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c
0 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 0
-1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -2 c
1 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c
1 -1 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 1 -1 c 2 -1
c 1 0 c 1 -1 c 2 -1 c 1 0 c 2 -1 c 1 -1 c 1 0 c
2 -1 c 1 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 -1 c
1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c
2 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1
0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0
c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2
0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c
1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1
0 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c
2 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 2 0 c 1
1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c
1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 1 c 2 0 c 1
1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c
1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 2 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c
1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 1 c 1 1 c 1 2 c 1
1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c
1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c 1 1 c
0 1 c 1 2 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 1 c 1
2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 1 c
1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1
1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c
0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c 0 1 c
0 2 2940 8129 l 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c
0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c 0 1 c
-1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 2 c 0
1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c
0 1 c -1 2 c -1 1 c 0 1 c -1 2 c 0 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 1 c
-1 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 1 c -1 2 c -1 1 c
-1 1 c 0 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2
c -1 1 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c
-1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 1 c -1 1 c -1
1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 2 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1
1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 0 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1
1 c -2 0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c
-1 0 c -1 1 c -2 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 1 c -1
0 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c
-1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 0 c -1
0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c
-1 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1
0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c
-1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c
-2 0 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0
c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c
-1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1
0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c
-2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1
-1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -1 -1 c -2 0 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -1 c -1 -2 c
-1 -1 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c
-1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c
0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1
-1 c -1 -1 c 0 -2 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c
0 -2 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1
-2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -1 c
-1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2
c 0 -1 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c
1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0
-2 c 1 -1 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c
1 -1 c 0 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1
-2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c
1 -1 c 0 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1
-2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c
1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 2 0
c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c
2 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 -1 c 1 0
c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c
2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c
2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 2 0 c 1
0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c
1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1
1 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c
1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1
0 c 2 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c
1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1
1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c
1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1
1 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 1 1 c 2 1 c 1 1 c
1 1 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 2 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0
1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c
0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0
1 c 1 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 1 1 c 0 1 c
1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0
1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 1 c 0 2 c
1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1
2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c
0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0
2 c 0 1 c 0 2 c 0 1 c
960 0 1740 8369 l
960 0 1740 7889 l
-339 339 1570 8299 l
-339 -339 1570 7959 l
340 339 2869 8299 l
340 -339 2869 7959 l
-509 509 5099 8129 l
-509 -509 5099 8129 l
509 509 6059 8129 l
509 -509 6059 8129 l
240 0 5099 8129 l
240 0 5819 8129 l
0 2 5819 8129 l 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1
c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c
0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2
c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c
0 2 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c 0
1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c
-1 1 c 0 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c
0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c
-1 1 c -1 2 c 0 1 c -1 1 c -1 2 c -1 1 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 2
c 0 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c
0 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 0 c -1 1 c -2
1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c
-2 1 c -1 1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1 1 c -2
1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 1 c -2
0 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -1 1 c
-2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2
0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 0 c -1 1 c -2 0 c
-1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2
0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -1 -1 c
-2 0 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0
c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c
-1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 -1 c -1
0 c -2 -1 c -1 0 c -2 -1 c -1 -1 c -1 0 c -2 -1 c
-1 -1 c -1 0 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1
-1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1 0 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c
-1 -2 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c 0
-1 c -1 -1 c -1 -2 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c
-1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c
0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2
c 0 -1 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0
-1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 1 -1 c 0 -2 c 1 -1 c 0
-1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c
1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c
1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1
-1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 2 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1
-1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 2 0 c
1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1
c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c
1 -1 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 -1 c
2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c
1 0 c 2 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 -1 c 2
0 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c
1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0
c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1
0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 2
0 c 1 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c
1 0 c 2 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 0 c 1
1 c 2 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c
2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 1 c 1 1 c 1 0 c 1
1 c 2 1 c 1 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c
2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1
1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 1 c 1 2 c 1 1 c 1 1 c
0 2 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0
1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1 2 c 0 1 c
1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 0
2 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 1 c
0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c 0 1 c
239 0 3780 8249 l
239 0 3780 8009 l
240 0 6779 8129 l
0 -240 6899 8249 l
0 2 5099 5969 l 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1
c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c -1 1 c
0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c
0 1 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c -1 2 c 0 1 c
-1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1 c
-1 2 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 2 c 0 1
c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 1 c
-1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c
-2 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2
1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 1 c -2 0 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1
0 c -2 1 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c
-2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2
1 c -1 0 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2
1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
-1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c
-1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 0 c -1 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 0 c -1 -1
c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -2 -1 c -1 0 c -1
-1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c
-1 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1
-1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c
-1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c
1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c
1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c 1
-1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 0 -1 c 1 -1 c
1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 2
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1
-1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0
c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 0 c 2 -1 c
1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c
2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c
1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2
-1 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 1 -1 c 2 0 c
1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0
c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1
1 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c
2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 1 c 2
0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c
2 0 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 1
0 c 2 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 0 c 1 1 c
2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 2 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c
1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 0
1 c 1 2 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 2 c
0 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c 1 1 c 1
1 c 0 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 0 1 c
1 2 c 0 1 c 1 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c
0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0
1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c
0 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c 0 1 c
-340 339 4690 6139 l
-340 -340 4690 5800 l
509 509 5819 5969 l
509 -509 5819 5969 l
-240 0 5819 5969 l
-550 170 c
-550 -169 5579 5969 l
0 2 3180 5969 l 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0
1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c
0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2
c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c
-1 1 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c 0
1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c
0 2 c -1 1 c -1 1 c 0 2 c -1 1 c 0 1 c -1 2 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c
-1 2 c 0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 1 c -1 2 c -1 1 c -1 1 c 0 2 c -1 1
c -1 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 1 c -1 1 c
-1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 1 c -1 2 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1
1 c -2 0 c -1 1 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c
-1 0 c -2 1 c -1 1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1
1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2 1 c
-1 1 c -1 0 c -2 1 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c -1
0 c -2 1 c -1 1 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 0 c -1 1 c -2 0 c -1
1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 1 c -2 0 c -1 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1
1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1
-1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 -1 c
-2 0 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c
-2 -1 c -1 0 c -2 -1 c -1 0 c -1 0 c -2 -1 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 -1
c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c
-1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1
-1 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1
-1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -1 0 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 0 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c
-1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c
0 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0
-2 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c
0 -1 c -1 -2 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1
-2 c 0 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
-1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c -1 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0
-2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c
1 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c
0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1
-2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c
1 -2 c 0 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1
-2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c
1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c 1 -2 c 1
-1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 1 -1 c
2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1
c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c
2 0 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 -1 c
2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c
2 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1
0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c
1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0
c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c
2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1
0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1
1 c 2 0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c
1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 1 1 c 2 0 c 1
1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c
1 1 c 2 1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 1 c 2 0 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c
1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 1 c
1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 0
2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c
0 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0
2 c 1 1 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 1 1 c 0 2 c
1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0
2 c 1 1 c 0 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 2 c 0 1 c
1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1
2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c
0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0
2 c 0 1 c 0 2 c 0 1 c
340 339 3109 6139 l
340 -340 3109 5800 l
-509 509 1980 5969 l
-509 -509 1980 5969 l
240 0 1980 5969 l
550 170 c
550 -169 2220 5969 l
239 0 3780 5969 l
0 -240 3900 6089 l
240 0 6779 5969 l
0 -240 6899 6089 l
0 1 3660 3930 l 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c
-1 1 c 0 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c -1 1
c 0 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c 0 2 c
-1 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
2 c -1 1 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c
0 2 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c
-1 1 c -1 2 c 0 1 c -1 1 c -1 2 c 0 1 c -1 1 c -1 2 c
-1 1 c 0 1 c -1 2 c -1 1 c -1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 2 c 0 1 c -1 1
c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 1 c -1 2 c
-1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c 0
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c
-2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1
1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -1
1 c -2 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2
1 c -1 1 c -1 1 c -1 0 c -2 1 c -1 1 c -1 0 c -2 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1
1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1
0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 1 c
-1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 1 c -1
0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2
1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 0 c -1 -1 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -1 0 c -2 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1
-1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 0 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
-1 -1 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -2 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0
-2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c
0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c 0 -2 c
-1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c
0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c
1 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0
-1 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c
0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0 -2 c 1
-1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c
1 -1 c 0 -2 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1
-1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -1 c
1 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 1 -1 c 1
-1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c
2 -1 c 1 0 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1
c 1 0 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1 0 c
2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 -1 c
1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c
2 0 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1
-1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c
2 -1 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0 c 2 0 c 1 0
c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2
0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c
1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c 2
0 c 1 1 c 2 0 c 1 0 c 1 1 c 2 0 c 1 0 c 2 0 c 1 1 c
2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2
0 c 1 1 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
1 1 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1
1 c 2 1 c 1 0 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 0 c
1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2 0 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1
0 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 0 c 1 1 c
1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 0 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c
1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1
1 c 1 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 1 1 c 0 1 c
1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1
1 c 1 2 c 0 1 c 1 1 c 0 2 c 1 1 c 1 2 c 0 1 c 1 1 c
0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 1 c 0 2 c 1
1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 1 c 1 2 c
0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0
2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c
0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 1
2 c 0 1 c 0 2 c
0 1 4619 3930 l 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2
c 0 1 c -1 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c
-1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1 c 0 2 c 0 1 c 0 2 c -1 1
c 0 2 c 0 1 c -1 1 c 0 2 c 0 1 c -1 2 c 0 1 c -1 2 c
0 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0 2 c 0 1 c -1 1 c 0 2 c -1 1 c 0 2 c -1 1 c 0
2 c -1 1 c 0 1 c -1 2 c 0 1 c -1 2 c 0 1 c -1 1 c
-1 2 c 0 1 c -1 2 c 0 1 c -1 1 c -1 2 c 0 1 c -1 1 c 0 2 c -1 1 c -1 2 c 0 1 c
-1 1 c -1 2 c 0 1 c -1 1 c -1 2 c -1 1 c 0 1 c -1 2 c
-1 1 c 0 1 c -1 2 c -1 1 c -1 1 c -1 1 c 0 2 c -1 1 c -1 1 c -1 2 c -1 1 c 0 1
c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c 0 2 c
-1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1
1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c
-1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 2 c -1 1 c -1 1 c -1
1 c -2 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c -1 1 c
-1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -1 1 c -1 1 c -2 1 c -1 1 c -1 1 c -1 1 c -2
1 c -1 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 1 c -1 1 c -1 0 c -1 1 c -2 1 c -1 1 c -1 0 c -2
1 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c
-1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -1
1 c -2 0 c -1 1 c -2 0 c -1 1 c -1 0 c -2 1 c -1 0 c
-2 1 c -1 0 c -2 1 c -1 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2 0 c -1 1 c -2
0 c -1 0 c -1 1 c -2 0 c -1 0 c -2 1 c -1 0 c -2 1 c
-1 0 c -2 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 1 c -2 0 c -1 0 c -2 0 c -1 1 c -2
0 c -1 0 c -1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -2 0 c -1 0 c -2 0 c -1
1 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c -2 0 c -1 0 c
-2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c
-1 0 c -2 -1 c -1 0 c -2 0 c -1 0 c -2 -1 c -1 0 c
-2 -1 c -1 0 c -2 0 c -1 -1 c -2 0 c -1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1
c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 0 c -2 -1 c
-1 0 c -2 -1 c -1 0 c -1 -1 c -2 0 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1
-1 c -2 0 c -1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c
-2 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -2 -1 c -1 0 c -1 -1 c -1 -1 c -2 -1 c -1
0 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c
-1 -1 c -1 -1 c -2 0 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c -1 -1 c -1 0 c -1 -1 c
-2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -1 c -1 0 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -2 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -2 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c
-1 -1 c 0 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -1 c -1 -2 c
-1 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c
-1 -1 c -1 -1 c -1 -2 c -1 -1 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c -1 -1 c -1 -2 c
0 -1 c -1 -1 c -1 -1 c -1 -2 c 0 -1 c -1 -1 c -1 -2 c
-1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0 -1 c -1 -2 c -1 -1 c 0
-2 c -1 -1 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c
-1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c 0 -1 c -1 -2 c 0 -1 c -1 -1 c 0 -2 c -1
-1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -1 c -1 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c -1 -1
c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c -1 -2 c 0 -1 c
0 -2 c 0 -1 c -1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c
0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c -1 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c
0 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 0
-1 c 1 -2 c 0 -1 c 0 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c
0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c 1 -1 c 0 -2 c 0 -1 c 1
-2 c 0 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 0 -2 c
1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -2 c 0 -1 c 1 -1 c 0
-2 c 1 -1 c 0 -2 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 0 -2 c
1 -1 c 0 -1 c 1 -2 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 0 -2 c 1
-1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1 -2 c 0 -1 c 1 -1 c
1 -1 c 1 -2 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 0 -1 c 1 -2 c 1 -1 c 1 -1 c 1
-1 c 1 -2 c 1 -1 c 0 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -2 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 0 -2 c 1 -1 c 1 -1 c 1
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -2 c 1 -1 c 1 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2
-1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c
1 -1 c 1 -1 c 1 -1 c 1 -1 c 2 -1 c 1 -1 c 1 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 1
-1 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c
1 -1 c 1 -1 c 2 0 c 1 -1 c 1 -1 c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 -1 c 1 0 c 1 -1
c 2 -1 c 1 0 c 1 -1 c 2 -1 c 1 0 c 2 -1 c 1 -1 c
1 0 c 2 -1 c 1 -1 c 1 0 c 2 -1 c 1 -1 c 2 0 c 1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c
1 -1 c 1 0 c 2 -1 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c
1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 -1 c 1 0 c 2
0 c 1 -1 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c
1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 -1 c 1 0
c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 -1 c 2 0 c 1 0 c
2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1
0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 2 0 c 1 0 c 2 0 c
1 1 c 2 0 c 1 0 c 2 0 c 1 0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 0 c 1 0 c 2 1 c 1
0 c 2 0 c 1 0 c 2 1 c 1 0 c 2 0 c 1 1 c 2 0 c 1 0 c
2 0 c 1 1 c 2 0 c 1 1 c 2 0 c 1 0 c 2 1 c 1 0 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c 2
1 c 1 0 c 2 0 c 1 1 c 1 0 c 2 1 c 1 0 c 2 1 c 1 0 c
2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 2 1 c 1 0 c 1 1 c 2 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2
1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c 2 1 c 1 0 c 1 1 c
2 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 1 0 c 2 1 c 1 1 c 1 1 c 2
1 c 1 1 c 1 0 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c
2 0 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 1 c 1 1 c 2 1 c 1 1 c 1 1 c 1 1 c
1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1
1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 1 c
1 2 c 1 1 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 1 c 1 2 c 1 1 c 1 1 c 1 1 c 0
2 c 1 1 c 1 1 c 1 1 c 1 2 c 0 1 c 1 1 c 1 2 c 1 1 c
1 1 c 0 1 c 1 2 c 1 1 c 0 1 c 1 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 1
1 c 0 2 c 1 1 c 0 2 c 1 1 c 1 1 c 0 2 c 1 1 c 0 2 c
1 1 c 1 1 c 0 2 c 1 1 c 0 2 c 1 1 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 1
1 c 0 2 c 0 1 c 1 2 c 0 1 c 1 2 c 0 1 c 0 2 c 1 1 c
0 1 c 1 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0
2 c 0 1 c 1 2 c 0 1 c 0 2 c 0 1 c 1 2 c 0 1 c 0 2 c
0 1 c 0 2 c 0 1 c 0 2 c 1 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0 2 c 0 1 c 0
2 c 0 1 c 0 2 c 0 1 c 0 2 c
959 0 3420 4170 l
959 0 3420 3690 l
-339 340 3250 4099 l
-339 -339 3250 3760 l
339 340 4549 4099 l
339 -339 4549 3760 l
0 -84 5612 7493 l -12 12 5612 7475 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c
0 -125 2427 5375 l 12 12 2427 5315 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0
-12 c -6 -18 c -12 -12 c -12 -5 c -18 0 c -12 5 c
-12 12 c
-12 12 5615 5315 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -5 c 18 0 c 12 5 c 12 12 c
0 -126 3932 3336 l -12 12 3932 3276 l -12 6 c -17 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 17 0 c 12 6 c
12 12 c
0 -84 2850 6005 l 18 18 2850 5981 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
3030 6005 l -12 12 3030 5987 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
0 -84 4769 6005 l 18 18 4769 5981 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
4949 6005 l -12 12 4949 5987 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
0 -84 3330 3966 l 18 18 3330 3942 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
3510 3966 l -12 12 3510 3948 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
0 -84 4289 3966 l 18 18 4289 3942 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
4469 3966 l -12 12 4469 3948 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c
0 -126 3651 2256 l 78 0 3651 2256 l 48 0 3651 2196 l 6 -6 3753 2256 l 6 6 c -6
6 c -6 -6 c 0 -84 3759 2214 l 0 -96 3873 2214 l
-6 -18 c -6 -6 c -12 -6 c -18 0 c -12 6 c -12 12 3873 2196 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c -6 -6 3926 2142 l 6 -6 c 6 6 c -6 6 c 66 0 4082
2256 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6 -18 c 0 -12 c
-6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

